Efficient Analog-Initialized Latent Transport for Spatially Coherent Probabilistic Downscaling from Global to Kilometer Scales

Probabilistic downscaling must represent kilometer-scale structure left unresolved by a deterministic regional prediction. We introduce an analog-initialized latent transport method that uses historical regional residuals as a meteorologically informed empirical source. A frozen graph neural network predicts the deterministic state from the Integrated Forecasting System (IFS). For each input, residuals from 20 training dates with similar IFS conditions initialize the ensemble. A conditional flow-matching model transports these fields in a carefully designed 65-factor, 100,000-node latent space, and a grid decoder reconstructs 81 atmospheric channels including precipitation at 2.5km spacing. On a season- and cycle-balanced 2025 test, ensemble CRPS improves over deterministic mean absolute error for all 81 variables. Matched analogs improve point and spatial errors over Gaussian initialization and reduce spectral error compared with covariance matching. Comparisons with released CorrDiff, a local CorrDiff-mini model and full grid EDM provide context on the 2023 validation sample. Total training of the downscaling model takes approximately 12h on one NVIDIA H200, and inference takes about 12s per 81-field member. The frozen networks also generate fields over France when supplied with local static data and a high-resolution IFS-derived analog bank. The method combines empirical initialization with whole-domain latent transport for computationally practical regional ensembles.

==> workflow.tex <==
\begin{tikzpicture}[font=\sffamily\small,>=Latex,
 box/.style={draw=black!55,rounded corners=2pt,align=center,text width=35mm,minimum height=13mm,inner sep=5pt,line width=.6pt},
 data/.style={box,fill=blue!5,draw=blue!50!black},
 source/.style={box,fill=green!6,draw=green!40!black},
 model/.style={box,fill=orange!7,draw=orange!60!black},
 train/.style={box,dashed,draw=black!55,fill=black!3},
 ar/.style={->,line width=.7pt,draw=black!75},
 tr/.style={ar,dashed},
 label/.style={font=\sffamily\scriptsize,fill=white,inner sep=2pt}]
\node[data] (ifs) at (0,3.6) {Current IFS $x$\\Regional statics $s$};
\node[data] (det) at (4.6,3.6) {Frozen regional GNN\\Deterministic mean\\$\mu(x,s)$};
\node[source] (search) at (9.2,3.6) {32-D context $e(x)$\\1,000 training cases\\Euclidean distance\\64 nearest contexts};
\node[train] (y) at (0,1.4) {Regional training target $y$};
\node[train] (f1) at (4.6,1.4) {Transform residual\\Mesh + PCA encoding\\Target factors $F_1$};
\node[source] (f0) at (9.2,1.4) {Draw 20 distinct cases\\One whole 65-factor field\\per source $F_0^{(m)}$};
\node[model] (flow) at (4.6,-1.2) {Conditional transport\\$\dot F=u_\psi(F,t,c,s)$\\20 Heun steps};
\node[model] (decoder) at (9.2,-1.2) {Fixed regional decoder\\80 atmospheric channels\\+ precipitation};
\draw[ar] (ifs) -- (det);
\draw[ar] (det) -- (search);
\draw[ar] (search) -- (f0);
\draw[tr] (y) -- (f1);
\draw[tr] (det) -- (f1);
\draw[tr] (f1) -- node[label,left] {velocity target $F_1-F_0$} (flow);
\draw[ar] (f0.south) -- ++(0,-.45) -| node[label,above,pos=.3] {initial state} (flow.north east);
\draw[ar] (flow) -- (decoder);
\node[font=\sffamily\scriptsize,anchor=north,align=center] at (4.6,-2.65)
{};
\end{tikzpicture}

